On Sparse Regression LDPC Codes

Belief propagation applied to iterative decoding and sparse recovery through approximate message passing (AMP) are two research areas that have seen monumental progress in recent decades. Inspired by these advances, this article introduces sparse regression LDPC codes and their decoding. Sparse regression codes (SPARCs) are a class of error correcting codes that build on ideas from compressed sensing and can be decoded using AMP. In certain settings, SPARCs are known to achieve capacity; yet, their performance suffers at finite block lengths. Likewise, LDPC codes can be decoded efficiently using belief propagation and can also be capacity achieving. This article introduces a novel concatenated coding structure that combines an LDPC outer code with a SPARC-inspired inner code. Efficient decoding for such a code can be achieved using AMP with a denoiser that performs belief propagation on the factor graph of the outer LDPC code. The proposed framework exhibits performance improvements over SPARCs and standard LDPC codes for finite block lengths and results in a steep waterfall in error performance, a phenomenon not observed in uncoded SPARCs. Findings are supported by numerical results.

==> ISIT2023Results/Figures/graph.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, >=stealth', draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  smallcheck/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray},
  section/.style={circle, minimum size=7mm, draw=black},
  emptysection/.style={circle, minimum size=5mm, draw=black}
  ]

\tikzset{
  connect/.pic={
    \draw[densely dotted, line width=0.75pt] (0,0) to (0,-0.3125);
    \draw[densely dotted, line width=0.75pt] (0,0) to (-0.1875,-0.25);
    \draw[densely dotted, line width=0.75pt] (0,0) to (0.1875,-0.25);
  }
}

\node[section] (v0) at (0.5,0.25) {$v_{\ell}$};
\node[trivialcheck] (t0) at (2,0.25) {}
  edge (v0);
\node[check] (c0a) at (-1,-1.25) {$c_p$};
\draw[->] (c0a) -- node[above,rotate=45]{$\boldsymbol{\mu}_{c_p \to v_{\ell}}$} (v0);
\node[smallcheck] (c0b) at (0.5,-0.75) {}
  edge[-] (v0);
\pic at (c0b.south) {connect};
\node[smallcheck] (c0c) at (1.5,-0.75) {}
  edge[-] (v0);
\pic at (c0c.south) {connect};

\node[emptysection] (v1a) at (-2,-2.25) {}
  edge[-] (c0a);
\pic at (v1a.south) {connect};
\node[emptysection] (v1b) at (-1,-2.25) {}
  edge[-] (c0a);
\pic at (v1b.south) {connect};
\node[section] (v1c) at (0,-2.5) {$v_k$}
  edge[-] (c0a);
\node[trivialcheck] (t1c) at (2,-2.5) {};
\draw[->] (t1c) -- node[above]{$\boldsymbol{\mu}_{c_0 \to v_k}$} (v1c);

\node[smallcheck] (c1a) at (-1,-3.5) {}
  edge[-] (v1c);
\pic at (c1a.south) {connect};
\node[smallcheck] (c1b) at (0,-3.5) {}
  edge[-] (v1c);
\pic at (c1b.south) {connect};
\node[check] (c1c) at (1,-3.75) {$c_{\rho}$}
  edge[-] (v1c);

\node[section] (v2a) at (-0.5,-5.25) {$v_j$};
\draw[->] (v2a) -- node[above,rotate=45]{$\boldsymbol{\mu}_{v_j \to c_{\rho}}$} (c1c);
\node[emptysection] (v2b) at (1,-4.75) {}
  edge[-] (c1c);
\node[emptysection] (v2c) at (2,-4.75) {}
  edge[-] (c1c);
\node[trivialcheck] (t1c) at (-2.5,-5.25) {};
\draw[->] (t1c) -- node[above]{$\boldsymbol{\mu}_{c_0 \to v_j}$} (v2a);

\end{tikzpicture}

==> ISIT2023Results/Figures/results.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=1,
    xmax=3.5,
    xtick = {1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0.00005,
    ymax=1,
    ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    2.0 2.25e-1 \\
    2.5 2e-1 \\
    3.0 1.5e-2 \\
    3.25 1.1e-3 \\
    3.25 0.0000001 \\
    3.5 0 \\
    3.75 0 \\
};
\addlegendentry{SPARC + LDPC \cite{greig2017techniques}};

\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.099 \\
    1.25 0.09 \\
    1.5 0.08 \\
    1.75 0.069 \\
    2.0 0.0559 \\
    2.25 0.03757 \\
    2.5 0.011984 \\
    2.75 0.00063983 \\
    3.0 0.0000033062 \\
};
\addlegendentry{5G-NR LDPC + BPSK};

\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.1991 \\
    1.25 0.1791 \\
    1.5 0.1363 \\
    1.75 0.0795 \\
    2.0 0.028355 \\
    2.25 0.0072 \\
    2.5 0.001022 \\
    2.75 0.00004927\\
    % 3.0 3.22e-6 \\
};
\addlegendentry{SR-LDPC};

\end{semilogyaxis}
\end{tikzpicture}
